Meshlet Priors for 3D Mesh Reconstruction

Estimating a mesh from an unordered set of sparse, noisy 3D points is a challenging problem that requires carefully selected priors. Existing hand-crafted priors, such as smoothness regularizers, impose an undesirable trade-off between attenuating noise and preserving local detail. Recent deep-learning approaches produce impressive results by learning priors directly from the data. However, the priors are learned at the object level, which makes these algorithms class-specific and even sensitive to the pose of the object. We introduce meshlets, small patches of mesh that we use to learn local shape priors. Meshlets act as a dictionary of local features and thus allow to use learned priors to reconstruct object meshes in any pose and from unseen classes, even when the noise is large and the samples sparse.

==> figures/ablation/ablation.tex <==
%!TEX Root = ../../meshlets_cvpr20.tex

\begin{small}
\captionsetup[subfigure]{labelformat=empty}
\centering
\subfloat{\includegraphics[width=.25\columnwidth, trim={150 165 150 170}, clip]{figures/ablation/lamp/gt00.jpg}}
\subfloat{\includegraphics[width=.25\columnwidth, trim={150 165 150 170}, clip]{figures/ablation/lamp/lap00.jpg}}
\subfloat{\includegraphics[width=.25\columnwidth, trim={150 165 150 170}, clip]{figures/ablation/lamp/no_gc_mesh00.jpg}}
\subfloat{\includegraphics[width=.25\columnwidth, trim={150 165 150 170}, clip]{figures/ablation/lamp/ours00.jpg}}\\
\vspace{1mm}
\subfloat[GT+PC]{\includegraphics[width=.25\columnwidth, trim={150 165 150 250}, clip]{figures/ablation/speaker/gt00.jpg}}
\subfloat[Laplacian Prior]{\includegraphics[width=.25\columnwidth, trim={150 165 150 250}, clip]{figures/ablation/speaker/lap00.jpg}}
\subfloat[No GC]{\includegraphics[width=.25\columnwidth, trim={150 165 150 250}, clip]{figures/ablation/speaker/no_gc_mesh00.jpg}}
\subfloat[Ours]{\includegraphics[width=.25\columnwidth, trim={150 165 150 250}, clip]{figures/ablation/speaker/ours00.jpg}}
\end{small}

==> figures/meshlet_interp/meshlet_interp_v0.tex <==
%!TEX Root = ../../deep_mesh.tex


\newcommand{\widthMul}{0.19}

\newcommand{\interpScaling}{0.65}

\newlength{\meshletWidth}
\newlength{\meshletHeight}
\settowidth{\meshletWidth}{\includegraphics[width=\widthMul\columnwidth]{figures/meshlet_interp/000000/m_000.jpg}}
\settoheight{\meshletHeight}{\includegraphics[width=\widthMul\columnwidth]{figures/meshlet_interp/000000/m_000.jpg}}

\newlength{\raiseupby}
\setlength{\raiseupby}{(\meshletHeight-\interpScaling\meshletHeight)*\real{0.5}}

\captionsetup[subfigure]{labelformat=empty}
\centering
\subfloat{\includegraphics[width=\meshletWidth]{figures/meshlet_interp/000000/m_000}}
\raisebox{\raiseupby}{
\subfloat{\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000000/m_007.jpg}}
\subfloat{\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000000/m_014.jpg}}
\subfloat{\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000000/m_021.jpg}}
\subfloat{\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000000/m_028.jpg}}
}
\subfloat{\includegraphics[width=\meshletWidth]{figures/meshlet_interp/000000/m_039.jpg}}\\
\vspace{-4mm}
\subfloat{\includegraphics[width=\meshletWidth]{figures/meshlet_interp/000001/m_000}}
\raisebox{\raiseupby}{
\subfloat{\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000001/m_007.jpg}}
\subfloat{\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000001/m_014.jpg}}
\subfloat{\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000001/m_021.jpg}}
\subfloat{\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000001/m_028.jpg}}
}
\subfloat{\includegraphics[width=\meshletWidth]{figures/meshlet_interp/000001/m_039.jpg}}\\
\vspace{-4mm}
\subfloat[Meshlet A]{\includegraphics[width=\meshletWidth]{figures/meshlet_interp/000002/m_000}}
\subfloat[Interpolation Meshlets]{\raisebox{\raiseupby}{
\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000002/m_007.jpg}~
\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000002/m_014.jpg}~
\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000002/m_021.jpg}~
\includegraphics[width=\interpScaling\meshletWidth]{figures/meshlet_interp/000002/m_028.jpg}
}}
\subfloat[Meshlet B]{\includegraphics[width=\meshletWidth]{figures/meshlet_interp/000002/m_039.jpg}}



==> figures/meshlets_are_awesome/priors.tex <==
%!TEX Root = ../../meshlets_cvpr20.tex

\newlength{\numcropsteaser}
\setlength{\numcropsteaser}{4pt}
\newcommand{\fitscale}{0.925}

\newlength{\cropwidthteaser}
\settowidth{\cropwidthteaser}{\includegraphics{figures/meshlets_are_awesome/00/gt00.jpg}}
\newlength{\oneteaser}
\setlength{\oneteaser}{1pt}
\newlength{\tgtwidthteaser}
\setlength\tgtwidthteaser{\columnwidth*\ratio{\oneteaser}{\numcropsteaser}}



\begin{small}
    
\centering
\subfloat{\includegraphics[width=\fitscale\tgtwidthteaser, trim={280 110 300 280}, clip]{figures/meshlets_are_awesome/00/gt00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidthteaser, trim={280 110 300 280}, clip]{figures/meshlets_are_awesome/00/lap_h00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidthteaser, trim={280 110 300 280}, clip]{figures/meshlets_are_awesome/00/dgp00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidthteaser, trim={280 110 300 280}, clip]{figures/meshlets_are_awesome/00/ours00.jpg}}
\\
\vspace{-5mm}
\setcounter{subfigure}{0}
\subfloat[\footnotesize GT+PC]{\includegraphics[width=\fitscale\tgtwidthteaser,      trim={280 110 300 140}, clip]{figures/meshlets_are_awesome/01/gt00.jpg}}
\subfloat[\footnotesize Laplacian]{\includegraphics[width=\fitscale\tgtwidthteaser,  trim={280 110 300 140}, clip]{figures/meshlets_are_awesome/01/lap_h00.jpg}}
\subfloat[\footnotesize DGP]{\includegraphics[width=\fitscale\tgtwidthteaser,        trim={280 110 300 140}, clip]{figures/meshlets_are_awesome/01/dgp00.jpg}}
\subfloat[{\footnotesize Meshlets}]{\includegraphics[width=\fitscale\tgtwidthteaser, trim={280 110 300 140}, clip]{figures/meshlets_are_awesome/01/ours00.jpg}}

\end{small}

==> figures/results/result_page_cvpr.tex <==
%!TEX root = ../../meshlets_cvpr20.tex

\newlength{\numcrops}
\setlength{\numcrops}{11pt}
\newcommand{\fitscale}{.98}

\newlength{\cropwidth}
\settowidth{\cropwidth}{\includegraphics{figures/results/armadillo_new/snapshot00.jpg}}
\newlength{\one}
\setlength{\one}{1pt}
\newlength{\tgtwidth}
\setlength\tgtwidth{\textwidth*\ratio{\one}{\numcrops}}

\captionsetup[subfigure]{labelformat=empty}
\centering
\vspace{-10mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot09.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot10.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot05.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={240 80 240 80}, clip]{figures/results/couch_new/snapshot06.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot09.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot10.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot05.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={180 40 210 180}, clip]{figures/results/couch_2_new/snapshot06.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot09.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot10.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot05.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 140}, clip]{figures/results/guitar_new/snapshot06.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot09.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot10.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot05.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 80}, clip]{figures/results/post_box_new/snapshot06.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot09.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot10.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot05.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={188 80 190 96}, clip]{figures/results/teapot_new/snapshot06.jpg}}
\\
\vspace{-5mm}
\subfloat[GT+PC]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot00.jpg}}
\subfloat[\cite{meshlab}+\cite{oztireli2009feature}]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot07.jpg}}
\subfloat[\cite{meshlab}+\cite{screenedpoisson}]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot08.jpg}}
\subfloat[\cite{pcpnet}+\cite{oztireli2009feature}]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot09.jpg}}
\subfloat[\cite{pcpnet}+\cite{screenedpoisson}]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot01.jpg}}
\subfloat[Lap-low]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot02.jpg}}
\subfloat[Lap-high]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot03.jpg}}
\subfloat[DGP]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot10.jpg}}
\subfloat[AtlasNet]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot04.jpg}}
\subfloat[OccNet]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot05.jpg}}
~
\subfloat[{\bf Ours}]{\includegraphics[width=\fitscale\tgtwidth, trim={170 80 172 80}, clip]{figures/results/armadillo_new/snapshot06.jpg}}


==> figures_supplementary/gt_mesh_init_cvpr2020/gt_mesh_init_1.tex <==
%!TEX root = ../../meshlets_cvpr20.tex


\setlength{\numcrops}{8pt}
\newcommand{\fitscale}{.8}


\settowidth{\cropwidth}{\includegraphics{figures/results/teapot_new/snapshot00.jpg}}

\setlength{\one}{1pt}

\setlength\tgtwidth{\textwidth*\ratio{\one}{\numcrops}}
\newlength{\spacing}
\setlength{\spacing}{6mm}


\captionsetup[subfigure]{labelformat=empty}
\centering
\vspace{-4mm}
\subfloat[bench\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L00.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L01.jpg}}\hspace{\spacing}
\subfloat[camera\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L02.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L03.jpg}}\hspace{\spacing}
\subfloat[chair\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L04.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L05.jpg}}\hspace{\spacing}
\subfloat[clock\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L06.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L07.jpg}}
\\
\vspace{-4mm}
\subfloat[monitor\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L08.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L09.jpg}}\hspace{\spacing}
\subfloat[guitar\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L10.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L11.jpg}}\hspace{\spacing}
\subfloat[lamp\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L12.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L13.jpg}}\hspace{\spacing}
\subfloat[speaker\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L14.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L15.jpg}}
\\
\vspace{-4mm}
\subfloat[mailbox\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L16.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L17.jpg}}\hspace{\spacing}
\subfloat[sofa\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L18.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L19.jpg}}\hspace{\spacing}
\subfloat[sofa\_2]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L20.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L21.jpg}}\hspace{\spacing}
\subfloat[sofa\_3]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L22.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L23.jpg}}
\\
\vspace{-4mm}
\subfloat[sofa\_4]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L24.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L25.jpg}}\hspace{\spacing}
\subfloat[table\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L26.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L27.jpg}}\hspace{\spacing}
\subfloat[table\_2]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L28.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L29.jpg}}\hspace{\spacing}
\subfloat[mobile\_1]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L30.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L31.jpg}}
\\
\vspace{-4mm}
\subfloat[armadillo]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L32.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L33.jpg}}\hspace{\spacing}
\subfloat[bunny]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L34.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L35.jpg}}\hspace{\spacing}
\subfloat[suzzane]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L36.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L37.jpg}}\hspace{\spacing}
\subfloat[teapot]{
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L38.jpg}
    \includegraphics[width=\fitscale\tgtwidth, trim={262 76 319  76}, clip]{figures_supplementary/gt_mesh_init_cvpr2020/snapshot00_L39.jpg}}
\\




==> figures_supplementary/noise_visualization/noise_viz.tex <==
%!TEX root = ../../meshlets_cvpr20.tex

\setlength{\numcrops}{8pt}
\newcommand{\fitscale}{.85}


\settowidth{\cropwidth}{\includegraphics{figures/results/teapot_new/snapshot00.jpg}}

\setlength{\one}{1pt}

\setlength\tgtwidth{\textwidth*\ratio{\one}{\numcrops}}

\captionsetup[subfigure]{labelformat=empty}
\centering
\vspace{-4mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/armadillo/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/armadillo/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/armadillo/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/post/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/post/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/post/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/chair/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/chair/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/chair/snapshot02.jpg}}
\\
\vspace{-4mm}
\subfloat[S1]{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/armadillo/snapshot03.jpg}}
\subfloat[S2]{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/armadillo/snapshot04.jpg}}
\subfloat[S3]{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/armadillo/snapshot05.jpg}}
\subfloat[S1]{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/post/snapshot03.jpg}}
\subfloat[S2]{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/post/snapshot04.jpg}}
\subfloat[S3]{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/post/snapshot05.jpg}}
\subfloat[S1]{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/chair/snapshot03.jpg}}
\subfloat[S2]{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/chair/snapshot04.jpg}}
\subfloat[S3]{\includegraphics[width=\fitscale\tgtwidth, trim={262 76 319 76}, clip]{figures_supplementary/noise_visualization/chair/snapshot05.jpg}}
\\




==> figures_supplementary/results_cvpr2020/result_page.tex <==
%!TEX root = ../../meshlets_cvpr2020.tex


\setlength{\numcrops}{11pt}
\newcommand{\fitscale}{.98}



\settowidth{\cropwidth}{\includegraphics{figures/results/armadillo_new/snapshot00.jpg}}

\setlength{\one}{1pt}

\setlength\tgtwidth{\textwidth*\ratio{\one}{\numcrops}}

\captionsetup[subfigure]{labelformat=empty}
\centering
\vspace{-10mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot05.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot06.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot09.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bench_1/snapshot10.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot05.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot06.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot09.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/clock_1/snapshot10.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot05.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot06.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot09.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/lamp_1/snapshot10.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot05.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot06.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot09.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/speaker_1/snapshot10.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot05.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot06.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot09.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_3/snapshot10.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot05.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot06.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot09.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/sofa_4/snapshot10.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot05.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot06.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot09.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_1/snapshot10.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot05.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot06.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot09.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/table_2/snapshot10.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot05.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot06.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot09.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/mobile_1/snapshot10.jpg}}
\\
\vspace{-5mm}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot00.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot01.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot02.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot03.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot04.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot05.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot06.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot07.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot08.jpg}}
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot09.jpg}}
~
\subfloat{\includegraphics[width=\fitscale\tgtwidth, trim={450 152 450 152}, clip]{figures_supplementary/results_cvpr2020/bunny/snapshot10.jpg}}
\\
\vspace{-5mm}
\subfloat[GT+PC]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot00.jpg}}
\subfloat[\cite{meshlab}+\cite{oztireli2009feature}]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot01.jpg}}
\subfloat[\cite{meshlab}+\cite{screenedpoisson}]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot02.jpg}}
\subfloat[\cite{pcpnet}+\cite{oztireli2009feature}]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot03.jpg}}
\subfloat[\cite{pcpnet}+\cite{screenedpoisson}]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot04.jpg}}
\subfloat[Lap-low]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot05.jpg}}
\subfloat[Lap-high]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot06.jpg}}
\subfloat[DGP]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot07.jpg}}
\subfloat[AtlasNet]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot08.jpg}}
\subfloat[OccNet]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot09.jpg}}
~
\subfloat[{\bf Ours}]{\includegraphics[width=\fitscale\tgtwidth, trim={319 152 323 202}, clip]{figures_supplementary/results_cvpr2020/suzanne/snapshot10.jpg}}

